Divergence Frontiers for Generative Models: Sample Complexity, Quantization Effects, and Frontier Integrals

The spectacular success of deep generative models calls for quantitative tools to measure their statistical performance. Divergence frontiers have recently been proposed as an evaluation framework for generative models, due to their ability to measure the quality-diversity trade-off inherent to deep generative modeling. We establish non-asymptotic bounds on the sample complexity of divergence frontiers. We also introduce frontier integrals which provide summary statistics of divergence frontiers. We show how smoothed estimators such as Good-Turing or Krichevsky-Trofimov can overcome the missing mass problem and lead to faster rates of convergence. We illustrate the theoretical results with numerical examples from natural language processing and computer vision.

==> figures/illustration/arrow.tex <==
\begin{tikzpicture}[scale=1]
    \draw[draw=white] (0, 0) rectangle ++(0.3,1);
    \draw [-stealth,line width=1.1pt](0,1.6) -- (2.4,1.6);
    \node at (1.1,1.8) {\scriptsize Krichevsky-Trofimov};
    % \node at (1.1, 1.4) {\scriptsize $b = 1/2$};
\end{tikzpicture}

==> figures/illustration/conjugate.tex <==
\begin{tikzpicture}
	\begin{axis}[
	    width=10cm,
	    height=6.5cm,
	    xmin=0,
		ymin=0,
		ymax=0.55,
		xlabel=$t$,
		ylabel=$f(t)$,
		axis lines = left,
		axis line style={->, thick},
		legend style={font=\huge,draw=none},
		tick label style={font=\Large},
		label style={font=\huge}
	]
	\addplot[line width=3.5pt, red!80, domain=0.001:2.7]
		{x*ln((x/(0.5*x+0.5)))-0.5*(x-1)};
	\addlegendentry{$f_{\mathrm{KL}, \lambda}(t)$}
	
	\addplot[line width=3.5pt, blue!80, domain=0.001:2.7, dashed]
		{-ln((0.5*x+0.5))+0.5*(x-1)};
	\addlegendentry{$f^*_{\mathrm{KL}, \lambda}(t)$}
	\end{axis}
\end{tikzpicture}

==> figures/illustration/frontier.tex <==
\begin{tikzpicture}

% Axes
\draw[thick,->] (0.2,0) -- (6,0) node[below, xshift=-3cm] {$\mathrm{KL}(P \Vert R)$};
\draw[thick,->] (0.2,0) -- (0.2,3) node[left, rotate=90, xshift=-0.6cm, yshift=0.23cm] {$\mathrm{KL}(Q \Vert R)$};    

% Function
\def\divcurve{\x, {
    (1 / \x)
    }}

% div curve fill    
\draw[color=white, preaction={fill=red!40, fill opacity=0.2}, fill opacity=0.2, pattern color=darkpink!70, pattern=north east lines, domain=0.34:5.9,smooth] (5.9, 3) --  plot (\divcurve) -- (5.9, 3) ;

% div curve area
\draw[color=white, fill=yellow!15, domain=0.34:5.9,smooth] (0.2, 0) --  (0.2, 3) -- plot (\divcurve) --  (5.9, 0) -- cycle ;

% div curve line
\draw[very thick, color=black, domain=0.34:5.9,smooth] plot (\divcurve) ;

% points
\draw[color=darkpink, fill] (1.5, 0.667) circle (2pt) node[label={[text=black, xshift=-0.25cm, yshift=-0.1cm]80:$R=R_\lambda$}] {};
\draw[color=RoyalPurple, fill] (5.7, 0.175) circle (2pt) node[label={[text=black, xshift=-0.3cm, yshift=-0.01cm]90:$R\to Q$}] {};
\draw[color=OliveGreen, fill] (0.357, 2.8) circle (2pt) node[label={[text=black, xshift=-0.08cm, yshift=0cm]0:$R\to P$}] {};
\draw[color=black, fill] (5.4, 2.3) circle (2pt) node[label={[text=black, xshift=-0.08cm, yshift=-0.05cm]90:$R = R'$}] {};


\end{tikzpicture}

==> figures/illustration/manifold.tex <==
\begin{tikzpicture}[scale=1]
% reference points and lines
% \draw[thick,->] (0,0) -- (4.5,0) node[right] {};
% \draw[thick,->] (0,0) -- (0,2.2) node[above] {};
% \draw[color=black, fill] (1,0) circle (3pt); 
% \draw[color=black, fill] (4,0.25) circle (3pt); 
% \draw[color=black, fill] (0, 1) circle (3pt); 


% draw the surface
\shade[inner color=gray!15, outer color=gray!50] 
  (1,0) 
  to[out=50,in=105] (4, 0.25) 
  to[out=90,in=55] (0, 1)  
  to[out=50,in=100] (1, 0);
    
% draw P, Q, R and the interpolation line
\draw[thick,color=gray] 
    (0.9, 0.75) to[out=65, in=205]
    (1.7, 1.5) to[out=15, in=175]
    (2.7, 1.5) ;

\draw[color=OliveGreen, fill,rotate around={65:(0.9,0.75)}] (0.9,0.75) ellipse (1.8pt and 0.84pt) node[label={[shift={(0.1,0.15)}, text=black]270:{\scalebox{0.7}{$P$}}}] (p_manif) {};
\draw[color=darkpink, fill,rotate around={0:(1.7,1.5)}] (1.7,1.5) ellipse (1.2pt and 0.6pt) node[label={[shift={(0.1,0.17)}, text=black]270:{\scalebox{0.7}{$R_\lambda$}}}] (rl_manif) {};
\draw[color=RoyalPurple, fill,rotate around={-25:(2.7,1.5)}] (2.7,1.5) ellipse (0.84pt and 0.48pt) node[label={[shift={(-0.04,0.18)}, text=black]270:{\scalebox{0.7}{$Q$}}}] (q_manif) {};

\draw[color=black, fill,rotate around={320:(3.7,0.87)}] (3.7,0.87) ellipse (1.2pt and 0.6pt) node[label={[shift={(-0.1,0)}, text=black]0:{\scalebox{0.7}{$R'$}}}] (r1) {};


% distribution definitions
\def\MixtureOfGaussianP{\x, {
    0.4 * exp( -((\x-0.15)^2)/ (2 * 0.04^2) ) + 
    0.59 * exp( -((\x-0.45)^2)/ (2 * 0.10^2) ) + 
    0.01 * exp( -((\x-0.83)^2)/ (2 * 0.05^2) )
}}
\def\MixtureOfGaussianQ{\x, {
    0.01 * exp( -((\x-0.20)^2)/ (2 * 0.07^2) ) + 
    0.6 * exp( -((\x-0.4)^2)/ (2 * 0.08^2) ) + 
    0.39 * exp( -((\x-0.75)^2)/ (2 * 0.10^2) ) 
}}
\def\MixtureOfGaussianR{\x, {
    0.4 * (
        0.4 * exp( -((\x-0.15)^2)/ (2 * 0.04^2) ) + 
        0.59 * exp( -((\x-0.45)^2)/ (2 * 0.10^2) ) + 
        0.01 * exp( -((\x-0.83)^2)/ (2 * 0.05^2) )
    ) + 
    0.6 * (
        0.01 * exp( -((\x-0.20)^2)/ (2 * 0.07^2) ) + 
        0.6 * exp( -((\x-0.4)^2)/ (2 * 0.08^2) ) + 
        0.39 * exp( -((\x-0.75)^2)/ (2 * 0.10^2) ) 
    )
}}


% plot P
\node(pbox) at (0.05, 2.4) {
    \begin{tikzpicture}[scale=1]
    % Bounding box
    \draw[color=gray!60] (-0.1,-0.1) rectangle (1.24,0.74);
    % Plot
    \draw[color=OliveGreen, preaction={fill=OliveGreen!60, fill opacity=0.2}, fill opacity=0.2, pattern color=blue, domain=0:1,smooth] (0, 0) -- plot (\MixtureOfGaussianP) -- (1, 0);
    % Axes
    \draw (0,0) -- (1.2,0) {};
    \draw (0,0) -- (0,0.7) {};
    % label
    \node at (0.96, 0.6) {{\scalebox{0.7}{$P$}}};
    \end{tikzpicture}
};


% plot R
\node(rbox) at (1.7, 2.4) {
    \begin{tikzpicture}[scale=1]
    % Bounding box
    \draw[color=gray!60] (-0.1,-0.1) rectangle (1.24,0.74);
    % Plot
    \draw[color=darkpink, preaction={fill=Thistle!60, fill opacity=0.2}, fill opacity=0.2, pattern color=blue, domain=0:1,smooth] (0, 0) -- plot (\MixtureOfGaussianR) -- (1, 0);
    % Axes
    \draw[-] (0,0) -- (1.2,0) {};
    \draw[-] (0,0) -- (0,0.7) {};
    % label
    \node at (0.96, 0.6) {{\scalebox{0.7}{$R_\lambda$}}};
    \end{tikzpicture}
};


% plot Q
\node(qbox) at (3.35, 2.4) {
    \begin{tikzpicture}[scale=1]
    % Bounding box
    \draw[color=gray!60] (-0.1,-0.1) rectangle (1.24,0.74);
    % Plot
    \draw[color=RoyalPurple, preaction={fill=RoyalPurple!60, fill opacity=0.2}, fill opacity=0.2, pattern color=blue, domain=0:1,smooth] (0, 0) -- plot (\MixtureOfGaussianQ) -- (1, 0);
    % Axes
    \draw (0,0) -- (1.2,0) {};
    \draw (0,0) -- (0,0.7) {};
    % label
    \node at (0.96, 0.6) {{\scalebox{0.7}{$Q$}}};
    \end{tikzpicture}
};


\draw[-stealth, bend left=60, color=OliveGreen] (p_manif) to (pbox.240) ;
\draw[-stealth, bend left, color=darkpink] (rl_manif.180) to ([yshift=0.2]rbox.250) ;
\draw[-stealth, bend right=70, color=RoyalPurple] (q_manif) to (qbox.290) ;

\end{tikzpicture}

==> figures/illustration/missing-mass.tex <==
\begin{tikzpicture}[scale=1]
 
\begin{axis}[
% \begin{semilogyaxis}[
    width=10cm,
    height=6.5cm,
    xmin=0.3,
    xmax=11,
    ymin=0.0,
    ybar=1pt,
    bar width=8pt,
    xlabel={\color{white}{position}},
    axis lines = left,
    axis line style={->, thick},
    legend style={font=\Huge,draw=none},
    legend image post style={scale=2.5},
	tick label style={font=\Large},
	label style={font=\Large}
]
% bar plots
\addplot[blue!30, fill, postaction={
        pattern=north east lines, pattern color=blue
    }] coordinates {
    (1, 0.34) (2, 0.204) (3, 0.159) (4, 0.156) (5, 0.075) (6, 0.027) (7, 0.02) (8, 0.015) (9, 0.015) (10, 0.01)
};
\addlegendentry{$P$}

\addplot[red!42, fill,  postaction={
        pattern=bricks, pattern color=red
    }] coordinates {
    (1, 0.35) (2, 0.25) (3, 0.1) (4, 0.2) (5, 0.1) (6, 0.0) (7, 0.0) (8, 0.0) (9, 0.0) (10, 0.0) 
};
\addlegendentry{$\hat P$}

% missing mass
\addplot[line width=0pt, samples=50, smooth, Cyan!75,fill=yellow, fill opacity=0.25] coordinates {(5.45, 0.05) (10.6, 0.05)} \closedcycle;
\addplot[ line width=4pt, samples=50, smooth, Cyan!75] coordinates {(5.47, -0.05) (5.47, 0.05)};
\addplot[ line width=4pt, samples=50, smooth, Cyan!75] coordinates {(10.6, -0.05) (10.6, 0.05)};
\addplot[ line width=4pt, samples=50, smooth, Cyan!75] coordinates {(5.47, 0.05) (10.6, 0.05)};
    

\tikzstyle{textbf} = [draw,rectangle,text width=5cm,text centered]
\node[color=NavyBlue, font=\itshape\bfseries\LARGE] at (axis cs: 8.0, 0.07) {Missing mass};

\end{axis}
% \end{semilogyaxis}
 
\end{tikzpicture}

==> figures/illustration/quantization.tex <==
\begin{tikzpicture}[scale=3]
% Axes
\draw[->] (0,0) -- (1.2,0) node[below, xshift=0cm, yshift=-0.13cm] {$x$};
\draw[->] (0,0) -- (0,0.8) node[left, xshift=0cm, yshift=0] {$f\big(\tfrac{p(x)}{q(x)}\big)$};    

% Function
\def\fn{\x, {
    0.65 * exp( -((\x-0.66)^2)/ (2 * 0.08 * 0.08) ) + 
    0.35 * exp( -((\x-0.25)^2)/ (2 * 0.05 * 0.05) )
    }}
% Buckets
\fill [blue!20] (0.001,0.001) rectangle (0.1849,0.66);
\fill [yellow!70] (0.1849,0.001) rectangle (0.3151,0.66);
\fill [blue!20] (0.3151,0.001) rectangle (0.5230,0.66);
\fill [yellow!70] (0.5230,0.001) rectangle (0.5812,0.66);
\fill [red!28] (0.5812,0.001) rectangle (0.7388,0.66);
\fill [yellow!70] (0.7388,0.001) rectangle (0.7970,0.66);
\fill [blue!20] (0.7970,0.001) rectangle (1.1,0.66);
% plot density
\draw[thick, color=black, domain=0:1.1,smooth] plot (\fn) ;
% f div lines
\draw[thick, densely dotted, color=black!70, smooth] (0.001, 0.66) -- (1.1, 0.66) ;
\draw[thick, densely dotted, color=black!70, smooth] (0.001, 0.4) -- (1.1, 0.4) ;
\draw[thick, densely dotted, color=black!70, smooth] (0.001, 0.15) -- (1.1, 0.15) ;

\node at (-0.1, 0.01) {\small $T_0$};
\node at (-0.1, 0.15) {\small $T_1$};
\node at (-0.1, 0.4) {\small $T_2$};
\node at (-0.1, 0.65) {\small $T_3$};

\end{tikzpicture}


==> figures/illustration/smoothing.tex <==
\begin{tikzpicture}[scale=1]
 
\begin{axis}[
% \begin{semilogyaxis}[
    width=10cm,
    height=6.5cm,
    xmin=0.3,
    xmax=11,
    ymin=0.0,
    ybar=1pt,
    bar width=8pt,
    xlabel={\color{white}{position}},
    axis lines = left,
    axis line style={->, thick},
    legend style={font=\Huge,draw=none},
    legend image post style={scale=2.5},
	tick label style={font=\Large},
	label style={font=\Large}
]
% bar plots
\addplot[blue!30, fill, postaction={
        pattern=north east lines, pattern color=blue
    }] coordinates {
    (1, 0.34) (2, 0.204) (3, 0.159) (4, 0.156) (5, 0.075) (6, 0.027) (7, 0.02) (8, 0.015) (9, 0.015) (10, 0.01)
};
\addlegendentry{$P$}

\addplot[red!42, fill,  postaction={
        pattern=bricks, pattern color=red
    }] coordinates {
    (1, 0.3) (2, 0.22) (3, 0.1) (4, 0.18) (5, 0.1) (6, 0.02) (7, 0.02) (8, 0.02) (9, 0.02) (10, 0.02) 
};
\addlegendentry{$\hat P_{\text{\large KT}}$}

\end{axis}
% \end{semilogyaxis}
 
\end{tikzpicture}
